PhysioSeq2Seq: A Hybrid Physiological Digital Twin and Sequence-to-Sequence LSTM for Long-Horizon Glucose Forecasting in Type 1 Diabetes

Accurate long-horizon glucose forecasting is critical for automated insulin delivery systems, which help people with type 1 diabetes (T1D) manage their glucose and avoid dangerous hypoglycemia. However, standard recursive long short-term memory (LSTM) networks suffer from systematic negative bias at longer horizons due to error compounding, while purely mechanistic ordinary differential equation (ODE) models fail to generalize across individuals when parameterized at the population level. We propose PhysioSeq2Seq, a hybrid architecture that combines patient-specific physiological modeling with a sequence-to-sequence (Seq2Seq) LSTM. For each glucose segment, twin matching searches a population of 300 parameterized digital twins to identify the best-fitting physiological match from a 3-hour continuous glucose monitoring (CGM) history. The 10 internal ODE state variables of the matched twin are injected as exogenous covariates into both the encoder and decoder of the Seq2Seq LSTM. This simultaneous 48-step prediction strategy eliminates recursive error compounding, while the ODE features provide a physics-grounded constraint that bounds long-horizon drift within physiologically plausible ranges. PhysioSeq2Seq was trained on CGM and insulin data from 348 participants in the Type 1 Diabetes Exercise Initiative (T1DEXI) dataset and evaluated on 74 held-out participants. At the 240-minute horizon, PhysioSeq2Seq achieves a mean absolute error of 39.28 mg/dL and a mean error of -10.62 mg/dL, reducing bias by 13.89 mg/dL over the recursive LSTM and reducing mean absolute error by 28.62 mg/dL over the ODE-based digital twin. These results show that eliminating architectural feedback and injecting patient-matched physiological states is an effective and clinically meaningful strategy for long-horizon glucose forecasting in T1D.

==> Tikz/architecture.tex <==
\begin{tikzpicture}[
        >=stealth,
        data/.style={rectangle, draw=blue!70!black, fill=blue!10, rounded corners=3pt, thick, align=center, text width=3.0cm, minimum height=1.2cm, font=\small},
        model/.style={rectangle, draw=green!70!black, fill=green!10, rounded corners=3pt, thick, align=center, text width=2.8cm, minimum height=1.2cm, font=\small},
        process/.style={rectangle, draw=orange!70!black, fill=orange!10, thick, align=center, text width=3.4cm, minimum height=1.2cm, font=\small},
        database/.style={cylinder, cylinder uses custom fill, cylinder body fill=purple!10, cylinder end fill=purple!20, shape border rotate=90, draw=purple!70!black, aspect=0.25, thick, align=center, text width=2.4cm, minimum height=1.5cm, font=\footnotesize},
        op/.style={circle, draw=black!80, fill=black!5, thick, inner sep=1pt, minimum size=0.5cm, font=\small},
        arrow/.style={->, thick, draw=black!70},
        brace/.style={decorate, decoration={brace, amplitude=6pt}, thick, draw=gray!70},
        stage/.style={draw=gray!50, dashed, rounded corners=8pt, inner sep=12pt, fill=gray!5},
        hovmodel/.style={draw=purple!40, dashed, rounded corners=8pt, thick, fill=purple!5, inner sep=12pt},
        hovsys/.style={rectangle, draw=purple!70!black, fill=purple!10, rounded corners=4pt, thick, align=center, text width=3.2cm, minimum height=1.8cm, font=\scriptsize},
        dtbox/.style={rectangle, draw=purple!70!black, fill=purple!10, rounded corners=3pt, thick, align=center, font=\small},
        dtarrow/.style={->, thick, dashed, draw=purple!70!black},
        hovarrow/.style={->, thick, draw=purple!70!black}
    ]

    \node[model] (e1) at (0, 0) {LSTM};
    \node[model] (e2) at (4.0, 0) {LSTM};
    \node[font=\Large] (edots) at (6.5, 0) {\dots};
    \node[model] (eL) at (9.0, 0) {LSTM};
    \draw[arrow] (e1)--(e2); \draw[arrow] (e2)--(edots); \draw[arrow] (edots)--(eL);

    \node[data] (i1) at (0, -2.4) {$\mathbf{E}_t^{(1)}$\\[2pt] {\footnotesize[CGM,\ IOB,\ $\mathbf{x}_1^\top$]}{\footnotesize$\in\mathbb{R}^{12}$}};
    \node[data] (i2) at (4.0, -2.4) {$\mathbf{E}_t^{(2)}$\\[2pt]{\footnotesize[CGM,\ IOB,\ $\mathbf{x}_2^\top$]}{\footnotesize$\in\mathbb{R}^{12}$}};
    \node[data] (iL) at (9.0, -2.4) {$\mathbf{E}_t^{(L)}$\\[2pt]{\footnotesize[CGM,\ IOB,\ $\mathbf{x}_L^\top$]}{\footnotesize$\in\mathbb{R}^{12}$}};
    \draw[arrow] (i1)--(e1); \draw[arrow] (i2)--(e2); \draw[arrow] (iL)--(eL);

    \node[model] (d1) at (14.5, 0) {LSTM};
    \node[model] (d2) at (18.5, 0) {LSTM};
    \node[font=\Large] (ddots) at (21.0, 0) {\dots};
    \node[model] (dH) at (23.5, 0) {LSTM};
    \draw[arrow] (d1)--(d2); \draw[arrow] (d2)--(ddots); \draw[arrow] (ddots)--(dH);
    \draw[arrow] (eL) -- node[pos=0.575, above=0.22cm, font=\footnotesize, align=center]{Context} (d1);

    \node[data] (f1) at (14.5, -2.4) {$\mathbf{D}_t^{(1)}$\\[2pt]{\footnotesize[IOB,\ $\mathbf{x}_{t+1}^\top$]}{\footnotesize$\in\mathbb{R}^{11}$}};
    \node[data] (f2) at (18.5, -2.4) {$\mathbf{D}_t^{(2)}$\\[2pt] {\footnotesize[IOB,\ $\mathbf{x}_{t+2}^\top$]}{\footnotesize$\in\mathbb{R}^{11}$}};
    \node[data] (fH) at (23.5, -2.4) {$\mathbf{D}_t^{(H)}$\\[2pt] {\footnotesize[IOB,\ $\mathbf{x}_{t+H}^\top$]}{\footnotesize$\in\mathbb{R}^{11}$}};
    \draw[arrow] (f1)--(d1); \draw[arrow] (f2)--(d2); \draw[arrow] (fH)--(dH);

    \node[rectangle, draw=gray!70!black, fill=gray!10, rounded corners=3pt, thick, align=center, minimum width=12.0cm, minimum height=0.8cm, font=\small] (dropout) at (19.0, 2.6) {Dropout ($p=0.2$)};

    \node[rectangle, draw=orange!70!black, fill=orange!10, rounded corners=3pt, thick, align=center, minimum width=12.0cm, minimum height=0.8cm, font=\small] (dense) at (19.0, 4.2) {Shared Linear Projection $\mathbf{W}_{\mathrm{out}}\in\mathbb{R}^{1\times64}$};

    \node[rectangle, draw=teal!70!black, fill=teal!10, rounded corners=3pt, thick, align=center, minimum width=12.0cm, minimum height=0.8cm, font=\small] (invlog) at (19.0, 5.8) {Inverse Log-Scale Transformation $\rightarrow$ mg/dL};

    \node[rectangle, draw=blue!70!black, fill=blue!10, rounded corners=3pt, thick, align=center, minimum width=2.6cm, minimum height=1.1cm, font=\small] (o1) at (14.5, 7.6) {$\hat{g}_{t+1}$\\{\footnotesize mg/dL}};
    \node[rectangle, draw=blue!70!black, fill=blue!10, rounded corners=3pt, thick, align=center, minimum width=2.6cm, minimum height=1.1cm, font=\small] (o2) at (18.5, 7.6) {$\hat{g}_{t+2}$\\{\footnotesize mg/dL}};
    \node[font=\Large] at (21.0, 7.6) {\dots};
    \node[rectangle, draw=blue!70!black, fill=blue!10, rounded corners=3pt, thick, align=center, minimum width=2.6cm, minimum height=1.1cm, font=\small] (oH) at (23.5, 7.6) {$\hat{g}_{t+H}$\\{\footnotesize mg/dL}};

    \draw[arrow] (d1)--(d1 |- dropout.south);
    \draw[arrow] (d2)--(d2 |- dropout.south);
    \draw[arrow] (dH)--(dH |- dropout.south);

    \draw[arrow] (d1 |- dropout.north)--(d1 |- dense.south);
    \draw[arrow] (d2 |- dropout.north)--(d2 |- dense.south);
    \draw[arrow] (dH |- dropout.north)--(dH |- dense.south);

    \draw[arrow] (d1 |- dense.north)--(d1 |- invlog.south);
    \draw[arrow] (d2 |- dense.north)--(d2 |- invlog.south);
    \draw[arrow] (dH |- dense.north)--(dH |- invlog.south);

    \draw[arrow] (d1 |- invlog.north)--(o1);
    \draw[arrow] (d2 |- invlog.north)--(o2);
    \draw[arrow] (dH |- invlog.north)--(oH);

    \draw[brace] ($(o1.north west)+(0,0.1)$) -- ($(oH.north east)+(0,0.1)$);
    \node[font=\small\bfseries, align=center, inner sep=0pt] (brace_text) at ($(o1.north west)!0.5!(oH.north east)+(0,0.5)$) {$\hat{\mathbf{y}}_t = (\hat{g}_{t+1}, \ldots, \hat{g}_{t+H}) \in \mathbb{R}^{48}$};

    \node[rectangle, draw=purple!70!black, fill=purple!10, rounded corners=3pt, thick, align=center, text width=1.6cm, minimum height=3.0cm, font=\scriptsize]
    (inp) at (-0.6, 6.5) {\textbf{Inputs}\\[6pt]Meal $D$\\Insulin $u$\\CGM $G$};

    \node[hovsys] (gut)     at (3.0, 7.8)
    {\textbf{Gut Absorption}\\[3pt]
        $\dot{M}_1 = D - \tfrac{M_1}{t_{\max,G}}$\\[2pt]
        $\dot{M}_2 = \tfrac{M_1-M_2}{t_{\max,G}}$};

    \node[hovsys] (ins_kin) at (9.0, 7.8)
    {\textbf{Insulin Kinetics}\\[3pt]
        $\dot{S}_1 = u - \tfrac{S_1}{t_{\max,I}}$\\[2pt]
        $\dot{S}_2 = \tfrac{S_1-S_2}{t_{\max,I}}$\\[2pt]
        $\dot{I} = \tfrac{S_2}{t_{\max,I}V_I} - k_e I$};

    \node[hovsys] (ins_act) at (3.0, 5.2)
    {\textbf{Insulin Action}\\[3pt]
        $\dot{X}_1 = k_{a1}(I - X_1)$\\[2pt]
        $\dot{X}_2 = k_{a2}(I - X_2)$\\[2pt]
        $\dot{X}_3 = k_{a3}(I - X_3)$};

    \node[hovsys, text width=4.0cm] (gluc) at (9.0, 5.2)
    {\textbf{Glucose Dynamics}\\[3pt]
        $\dot{Q}_1 = -(X_1 + k_{01})Q_1 + k_{12}Q_2$\\
        $\phantom{\dot{Q}}+\tfrac{M_2}{t_{\max,G}} - F_{01} + EGP_0(1-X_3)$\\[2pt]
        $\dot{Q}_2 = X_1 Q_1$\\
        $\phantom{\dot{Q}}-(k_{12}+X_2)Q_2$};

    \node[rectangle, draw=purple!70!black, fill=purple!15, rounded corners=3pt, thick, align=center, text width=5.0cm, minimum height=1.0cm, font=\scriptsize]
    (state_out) at (6.5, 2.7)
    {\textbf{State} $\mathbf{x}_t\!\in\!\mathbb{R}^{10}$:\quad$[Q_1,Q_2,S_1,S_2,I,X_1,X_2,X_3,M_1,M_2]^\top$};

    \node[rectangle, draw=purple!70!black, fill=purple!5, rounded corners=2pt, font=\scriptsize, thick, align=center, text width=4.0cm, minimum height=1.0cm] (match_note) at (0.5, 2.7) {\textbf{Twin Matching}\\$j^*=\arg\min_j \mathrm{RMSE}(\hat{g}^{(j)}, g^{\text{obs}})$};

    \draw[hovarrow] (inp.east) -| node[above,pos=0.2,font=\tiny]{$D,u$} coordinate[pos=0.05] (branchpt) (gut.south);
    \draw[hovarrow] (branchpt) -- ++(0,2.5) -| (ins_kin.north) node[pos=0.3,below,font=\tiny]{$u$};
    \draw[hovarrow] (ins_kin.south) -- ++(0,-0.3) -- ++(-3.7,0) |- node[above,pos=0.75,font=\tiny]{$I$} (ins_act.east);
    \draw[hovarrow] (gut.east) -- ++(1.5,0) -- ++(0,-2.6) -- node[above,font=\tiny]{$M_2$} (gluc.west);
    \draw[hovarrow] (ins_act.south) -- ++(0,-0.27) -- ++(2.9,0) -| node[above,pos=-0.1,font=\tiny]{$X_{1,2,3}$} (gluc.south);

    \draw[->,draw=purple!40,dashed,thick] (match_note.east) -- (state_out.west);

    \begin{scope}[on background layer]
        \coordinate (L_W) at (-1.5, 0);
        \coordinate (L_E) at (11.0, 0);
        \coordinate (R_W) at (13.0, 0);
        \coordinate (R_E) at (25.0, 0);
        \node[hovmodel, fit=(inp)(gut)(ins_kin)(ins_act)(gluc)(match_note)(state_out) (L_W |- state_out.center) (L_E |- state_out.center)] (hov_box) {};
        \node[draw=purple!50, dashed, rounded corners=6pt, thick, fill=purple!10, inner sep=9pt, fit=(gut)(ins_kin)(ins_act)(gluc)] (physio_box) {};
        \node[stage, fit=(e1)(eL)(i1)(iL) (L_W |- e1.center) (L_E |- e1.center)] (enc_box) {};
        \node[draw=blue!50!black, dashed, rounded corners=8pt, thick, fill=blue!5, inner sep=12pt, fit=(dropout)(dense)(invlog)(o1)(o2)(oH)(brace_text) (R_W |- dense.center) (R_E |- dense.center)] (out_box) {};
        \node[stage, fit=(d1)(dH)(f1)(fH) (R_W |- d1.center) (R_E |- d1.center)] (dec_box) {};
    \end{scope}

    \node[above=0cm of hov_box, font=\bfseries\small]{ODE Digital Twin};
    \node[above=0cm of out_box, font=\bfseries\small]{Output Projection Head};
    \node[below=0cm of enc_box, font=\small]{\textbf{Encoder} ($L=37$ steps, $\mathbf{E}_t \in \mathbb{R}^{L \times 12}$)};
    \node[below=0cm of dec_box, font=\small]{\textbf{Decoder} ($H=48$ steps, $\mathbf{D}_t \in \mathbb{R}^{H \times 11}$)};

    \draw[->, thick, dashed, draw=purple!70] (state_out.south) -- ++(0,-0.8) -| node[right, font=\tiny, color=purple!70!black, pos=0.8, align=center] {$\mathbf{x}_{k}$ appended to encoder inputs} (enc_box.north);
    \draw[->, thick, dashed, draw=purple!70] (state_out.east) -- ++(1,0) -- ++(0,-1.3) -| node[below, font=\tiny, color=purple!70!black, pos=0.1]{$\mathbf{x}_{t+i}$ appended to decoder inputs} (dec_box.north);
    \draw[hovarrow] (physio_box.south -| state_out.north) -- node[right, font=\scriptsize, align=left] {Extract} (state_out.north);

\end{tikzpicture}


==> Tikz/pipeline.tex <==
\begin{tikzpicture}[
        >=stealth,
        data/.style={rectangle, draw=blue!70!black, fill=blue!10, rounded corners=3pt, thick, align=center, text width=3.0cm, minimum height=1.2cm, font=\small},
        model/.style={rectangle, draw=green!70!black, fill=green!10, rounded corners=3pt, thick, align=center, text width=2.8cm, minimum height=1.2cm, font=\small},
        process/.style={rectangle, draw=orange!70!black, fill=orange!10, thick, align=center, text width=3.4cm, minimum height=1.2cm, font=\small},
        database/.style={cylinder, cylinder uses custom fill, cylinder body fill=purple!10, cylinder end fill=purple!20, shape border rotate=90, draw=purple!70!black, aspect=0.25, thick, align=center, text width=2.4cm, minimum height=1.5cm, font=\footnotesize},
        op/.style={circle, draw=black!80, fill=black!5, thick, inner sep=1pt, minimum size=0.5cm, font=\small},
        arrow/.style={->, thick, draw=black!70},
        stage/.style={draw=gray!50, dashed, rounded corners, inner sep=10pt, fill=gray!5},
        brace/.style={decorate, decoration={brace, amplitude=6pt}, thick, draw=gray!70},
        hovsys/.style={rectangle, draw=purple!70!black, fill=purple!10, rounded corners=4pt, thick, align=center, text width=3.2cm, minimum height=1.8cm, font=\scriptsize},
        dtbox/.style={rectangle, draw=purple!70!black, fill=purple!10, rounded corners=3pt, thick, align=center, font=\small},
        dtarrow/.style={->, thick, dashed, draw=purple!70!black},
        hovarrow/.style={->, thick, draw=purple!70!black},
        hovmodel/.style={draw=purple!40, dashed, rounded corners=8pt, thick, fill=purple!5, inner sep=15pt}
    ]

    \node[data] (hist_cgm) {Time-Series History\\{\small (e.g., 3-hr CGM $\mathbf{g}^{\text{obs}}_{t_0:t}$)}};
    \node[database, below=1.0cm of hist_cgm] (pop) {Twin Population\\$\{\boldsymbol{\theta}_j\}_{j=1}^{300}$};
    \path (hist_cgm) -- (pop) coordinate[midway] (mid1);
    \node[process, right=2.4cm of mid1] (matching) {Twin Matching\\$j^* = \arg\min \text{RMSE}$};

    \draw[arrow] (hist_cgm) -| (matching);
    \draw[arrow] (pop) -| (matching);

    \node[data, below=2cm of pop] (best_twin) {Matched Twin\\$\boldsymbol{\theta}_{j^*}$};

    \node[process, below=0.6cm of best_twin] (hist_reinit) {History Re-init\\$\mathbf{x}_{t_0} \leftarrow \textsc{SteadyState}$};
    \node[process, below=0.6cm of hist_reinit] (fut_reinit) {Future Re-init\\$\mathbf{x}_t \text{ (with } M_{1,2} \leftarrow 0)$};

    \node[process] (hist_prop) at (hist_reinit -| matching) {History Simulation\\Propagate $t_0 \to t$};
    \node[process] (fut_prop) at (fut_reinit -| matching) {Future Simulation\\$u_{I} = \bar{u}_{\text{basal}}, u_G = 0$};

    \path (pop.south) -- (best_twin.north) coordinate[midway] (gap_mid);
    \coordinate (wrap_left) at ([xshift=-0.75cm]best_twin.west);
    \draw[arrow] (matching.east) -- ++(0.75,0) |- ([yshift=0.25cm]gap_mid -| wrap_left) |- (best_twin.west);

    \draw[arrow] (best_twin) -- (hist_reinit);
    \draw[arrow] (hist_reinit) -- (hist_prop);
    \draw[arrow] (hist_reinit) -- (fut_reinit);
    \draw[arrow] (fut_reinit) -- (fut_prop);

    \path (matching.east |- fut_prop) coordinate (stage2_right);
    \coordinate (stage3_west) at ([xshift=2.0cm]stage2_right);

    \node[data, anchor=west] (hist_feat) at (stage3_west |- hist_cgm) {History CGM \& IOB\\$\in \mathbb{R}^{L \times 2}$};
    \node[data, below=0.6cm of hist_feat] (x_hist) {History ODE States\\$\mathbf{X}^{\text{hist}} \in \mathbb{R}^{L \times 10}$};

    \node[op, right=0.6cm of x_hist] (concat_hist) {$\oplus$};
    \node[model, right=2.4cm of concat_hist] (encoder) {Encoder LSTM};

    \draw[arrow] (x_hist) -- (concat_hist);
    \draw[arrow] (hist_feat) -| (concat_hist);
    \draw[arrow] (concat_hist) -- node[above, font=\footnotesize] {Augmented Tensor} node[below, font=\footnotesize] {$\mathbf{E}_t \in \mathbb{R}^{L \times 12}$} (encoder);

    \node[data, below=2.2cm of x_hist] (x_fut) {Future ODE States\\$\mathbf{X}^{\text{fut}} \in \mathbb{R}^{48 \times 10}$};
    \node[data, below=0.6cm of x_fut] (fut_feat) {Future IOB\\$\in \mathbb{R}^{48 \times 1}$};

    \node[op, right=0.6cm of x_fut] (concat_fut) {$\oplus$};
    \node[model] (decoder) at (concat_fut -| encoder) {Decoder LSTM};

    \draw[arrow] (x_fut) -- (concat_fut);
    \draw[arrow] (fut_feat) -| (concat_fut);
    \draw[arrow] (concat_fut) -- node[above, font=\footnotesize] {Future Covariates} node[below, font=\footnotesize] {$\mathbf{D}_t \in \mathbb{R}^{48 \times 11}$} (decoder);

    \draw[arrow] (encoder) -- node[right, font=\footnotesize, align=center] {Context\\$(\mathbf{h}_L, \mathbf{c}_L)$} (decoder);
    \draw[arrow] (hist_prop.east) -- ++(1.25, 0) |- (x_hist.west);
    \draw[arrow] (fut_prop.east) -- ++(0.75, 0) |- (x_fut.west);

    \node[data, below=3.185cm of decoder] (forecast) {48-step Forecast\\$\hat{\mathbf{y}}_t \in \mathbb{R}^{48}$};
    \draw[arrow] (decoder) -- node[right, font=\scriptsize, align=center] {Linear Proj.\\$+$ Inv. Log} (forecast);

    \begin{scope}[on background layer]
        \node[stage, fit=(hist_cgm) (pop) (matching)] (box1) {};
        \path (matching.east |- fut_prop.south) coordinate (box2_br);
        \node[stage, fit=(best_twin) (fut_reinit) (box2_br)] (box2) {};
        \node[stage, fit=(x_hist) (x_fut) (hist_feat) (fut_feat) (concat_hist) (concat_fut) (encoder) (decoder) (forecast)] (box3) {};
    \end{scope}

    \node[above=0cm of box1, font=\bfseries] {Stage 1: Twin Matching};
    \node[above=0cm of box2, font=\bfseries] {Stage 2: ODE Extraction};
    \node[above=0cm of box3, font=\bfseries] {Stage 3: PhysioSeq2Seq Inference};

\end{tikzpicture}

